Cooling compact stars and phase transitions in dense QCD

We report new simulations of cooling of compact stars containing quark cores and updated fits to the Cas A fast cooling data. Our model is built on the assumption that the transient behaviour of the star in Cas A is due to a phase transition within the dense QCD matter in the core of the star. Specifically, the fast cooling is attributed to an enhancement in the neutrino emission triggered by a transition from a fully gapped, two-flavor, red-green color-superconducting quark condensate to a superconducting crystalline or an alternative gapless, color-superconducting phase. The blue colored condensate is modeled as a Bardeen-Cooper-Schrieffer (BCS)-type color superconductor with spin-one pairing order parameter. We study the sensitivity of the fits to the phase transition temperature, the pairing gap of blue quarks and the time-scale characterizing the phase transition (the latter modelled in terms of a width parameter). Relative variations in these parameter around their best fit values larger than $10^{-3}$ spoil the fit to the data. We confirm the previous finding that the cooling curves show significant variations as a function of compact star mass, which allows one to account for dispersion in the data on the surface temperatures of thermally emitting neutron stars.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

